Viewpoint Planning for Quantitative Coronary Angiography

In coronary angiography the condition of myocardial blood supply is assessed by analyzing 2-D X-ray projections of contrasted coronary arteries. This is done using a flexible C-arm system. Due to the X-ray immanent dimensionality reduction projecting the 3-D scene onto a 2-D image, the viewpoint is critical to guarantee an appropriate view onto the affected artery and, thus, enable reliable diagnosis. In this work we introduce an algorithm computing optimal viewpoints for the assessment of coronary arteries without the need for 3-D models. We introduce the concept of optimal viewpoint planning solely based on a single angiographic X-ray image. The subsequent viewpoint is computed such that it is rotated precisely around a vessel, while minimizing foreshortening. Our algorithm reduces foreshortening substantially compared to the input view and completely eliminates it for 90 degree rotations. Rotations around iso-centered foreshortening-free vessels passing the isocenter are exact. The precision, however, decreases when the vessel is off-centered or foreshortened. We evaluate worst case boundaries, providing insight in the maximal inaccuracies to be expected. This can be utilized to design viewpoints guaranteeing desired requirements, e.g. a true rotation around the vessel of at minimum 30 degree.

==> figure3.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 170}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043324in,y=0.225185in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Radial Translation $r$ from Isocenter in mm at $\nu_1 = 30 \degree$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=0.581827in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=1.397609in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=2.213391in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=3.029173in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=3.844955in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=4.660737in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242083in,y=2.962654in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Desired Rot. \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797542,0.547428,0.628431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797542,0.547428,0.628431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797542,0.547428,0.628431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794227,0.542862,0.626315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794227,0.542862,0.626315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735783,0.472258,0.593990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685304,0.422606,0.570169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685304,0.422606,0.570169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685304,0.422606,0.570169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680848,0.418602,0.568144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680848,0.418602,0.568144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680848,0.418602,0.568144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676355,0.414620,0.566108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676355,0.414620,0.566108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643879,0.387331,0.551493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643879,0.387331,0.551493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629433,0.375949,0.544988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629433,0.375949,0.544988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629433,0.375949,0.544988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624550,0.372197,0.542781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624550,0.372197,0.542781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624550,0.372197,0.542781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619634,0.368465,0.540554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619634,0.368465,0.540554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619634,0.368465,0.540554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609704,0.361063,0.536035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609704,0.361063,0.536035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599646,0.353743,0.531423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563501,0.328756,0.514472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563501,0.328756,0.514472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563501,0.328756,0.514472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558225,0.325264,0.511937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558225,0.325264,0.511937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547593,0.318339,0.506776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542238,0.314905,0.504147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542238,0.314905,0.504147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536859,0.311490,0.501487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536859,0.311490,0.501487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531456,0.308093,0.498793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531456,0.308093,0.498793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531456,0.308093,0.498793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498564,0.288087,0.481898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498564,0.288087,0.481898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493010,0.284813,0.478954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493010,0.284813,0.478954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493010,0.284813,0.478954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481845,0.278316,0.472952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476237,0.275091,0.469892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476237,0.275091,0.469892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470611,0.271883,0.466793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464970,0.268690,0.463653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464970,0.268690,0.463653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442259,0.256069,0.450680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442259,0.256069,0.450680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442259,0.256069,0.450680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425095,0.246754,0.440504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425095,0.246754,0.440504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419353,0.243676,0.437024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413602,0.240610,0.433500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413602,0.240610,0.433500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413602,0.240610,0.433500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407842,0.237558,0.429931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407842,0.237558,0.429931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373157,0.219486,0.407554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373157,0.219486,0.407554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367363,0.216511,0.403662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367363,0.216511,0.403662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367363,0.216511,0.403662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361567,0.213546,0.399721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361567,0.213546,0.399721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332591,0.198853,0.379298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326803,0.195939,0.375068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332591,0.198853,0.379298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332591,0.198853,0.379298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326803,0.195939,0.375068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326803,0.195939,0.375068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286459,0.175704,0.344075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286459,0.175704,0.344075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263618,0.164236,0.325274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263618,0.164236,0.325274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263618,0.164236,0.325274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191242,0.127043,0.258693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191242,0.127043,0.258693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.868331in}{0.515308in}}{\pgfqpoint{0.244735in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868331in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.515308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=0.515308in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=1.433063in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=2.350818in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=3.268572in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=4.186327in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=5.104082in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418622in,y=2.962654in,,top,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Max. Foreshortening in 2nd View $\nu_2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.870000in}{0.520000in},left,bottom]{\pgfimage[interpolate=true,width=0.240000in,height=4.890000in]{figure3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868331in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.515308in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure4a.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.562164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602154in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913548in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913548in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224942in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224942in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536336in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536336in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847730in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847730in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159124in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470518in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470518in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781912in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781912in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093307in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769882in,y=0.145568in,,top]{\fontsize{11.000000}{13.200000}\selectfont Desired Rot. \(\displaystyle \xi\) at $r = 25$ mm (skipped $\vec{t}$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.435568in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.730217in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.730217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.730217in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.024866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.024866in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.319515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.319515in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.614163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.614163in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.908812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.908812in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.203461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.203461in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.498110in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.140901in,y=1.466839in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont  Deviation from \(\displaystyle \xi\) ($\epsilon$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.236883in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.291125in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.341126in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.320018in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.781467in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.825271in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.905005in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.936796in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.960580in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.977676in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{0.986938in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{0.980121in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446457in}{0.781467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.825271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757851in}{0.868163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913548in}{0.905005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069245in}{0.936796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224942in}{0.960580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380639in}{0.977676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536336in}{0.985885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692033in}{0.986938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847730in}{0.980121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003427in}{0.966080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159124in}{0.944476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314821in}{0.916787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470518in}{0.883390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626215in}{0.845605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781912in}{0.804481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937610in}{0.760998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093307in}{0.716833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.732454in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.761317in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.780080in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.773405in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.766747in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.749057in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.738840in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.727767in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.716378in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.716925in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.716408in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.716454in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.716511in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{0.716576in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.716730in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{2.358777in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{2.358777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=2.319888in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 30 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{2.202221in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{2.202221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957417in}{2.202221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=2.163333in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 20 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{2.045666in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{2.045666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=2.006777in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 10 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{1.889111in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{1.889111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=1.850222in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 0 \degree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure4b.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.562164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602154in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913548in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913548in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224942in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224942in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536336in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536336in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847730in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847730in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159124in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470518in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470518in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781912in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781912in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093307in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769882in,y=0.145568in,,top]{\fontsize{11.000000}{13.200000}\selectfont Desired Rot. \(\displaystyle \xi\)  at $r = 25$ mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.435568in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.730217in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.730217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.730217in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.024866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.024866in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.319515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.319515in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.614163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.614163in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.908812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.908812in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.203461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.203461in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.498110in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.140901in,y=1.466839in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Deviation from \(\displaystyle \xi\) ($\epsilon$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.857079in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.975410in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.076463in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.218019in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.269477in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.246286in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.205516in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.079647in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.910225in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.815289in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.511338in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.719310in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.864884in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.894634in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{0.923882in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{0.923726in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.896568in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.760998in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446457in}{0.511338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.585124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757851in}{0.655025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913548in}{0.719310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069245in}{0.776476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224942in}{0.825303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380639in}{0.864884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536336in}{0.894634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692033in}{0.914288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847730in}{0.923882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003427in}{0.923726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159124in}{0.914370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314821in}{0.896568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470518in}{0.871237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626215in}{0.839425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781912in}{0.802277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937610in}{0.760998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093307in}{0.716833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.473034in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.509890in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.611065in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.639973in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.688204in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{0.707014in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{0.733366in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.740887in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.744752in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.742233in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.727767in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.460933in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.486085in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.510812in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.534909in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.558175in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.580420in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{0.639289in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{0.655778in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{0.670484in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.694138in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{0.702928in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{0.714174in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.716833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{2.358777in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{2.358777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=2.319888in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 30 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{2.202221in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{2.202221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957417in}{2.202221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=2.163333in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 20 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{2.045666in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{2.045666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=2.006777in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 10 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846306in}{1.889111in}}%
\pgfpathlineto{\pgfqpoint{2.068529in}{1.889111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.157417in,y=1.850222in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 0 \degree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure4c.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.562164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602154in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913548in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913548in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224942in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224942in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536336in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536336in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847730in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847730in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159124in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470518in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470518in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781912in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781912in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093307in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769882in,y=0.145568in,,top]{\fontsize{11.000000}{13.200000}\selectfont Desired Rot. \(\displaystyle \xi\) at $r =75$ mm  (skipped $\vec{t}$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.435568in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.730217in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.730217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.730217in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.024866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.024866in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.319515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.319515in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.614163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.614163in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.908812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.908812in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.203461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.203461in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.498110in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.140901in,y=1.466839in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Deviation from \(\displaystyle \xi\) ($\epsilon$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.525303in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{1.632884in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{1.808781in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.872616in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.955548in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.917185in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.742875in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.662413in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.280542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.378872in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{1.503146in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.528918in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.552087in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.561336in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.559160in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.411650in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.280095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446457in}{1.378872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{1.426619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757851in}{1.465868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913548in}{1.503146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069245in}{1.528918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224942in}{1.552087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380639in}{1.561336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536336in}{1.570305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692033in}{1.566165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847730in}{1.559160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003427in}{1.539978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159124in}{1.517286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314821in}{1.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470518in}{1.450868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626215in}{1.411650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781912in}{1.368054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937610in}{1.325543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093307in}{1.280095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.302760in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{1.331676in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.336943in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.352034in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.349774in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.339555in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.331547in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.322704in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.313575in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.301216in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.279752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{1.280871in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{1.280972in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.278934in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.281078in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.278398in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.281085in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.279164in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.280996in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.280745in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.280651in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.280296in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.281017in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.279625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{1.066900in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{1.066900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=1.028011in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 30 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{0.910345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657568in}{0.910345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=0.871456in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 20 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{0.753790in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{0.753790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=0.714901in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 10 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{0.597234in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{0.597234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=0.558345in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 0 \degree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure4d.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.562164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602154in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602154in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913548in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913548in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224942in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224942in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536336in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536336in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847730in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847730in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159124in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159124in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470518in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470518in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781912in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781912in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093307in,y=0.338346in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769882in,y=0.145568in,,top]{\fontsize{11.000000}{13.200000}\selectfont Desired Rot. \(\displaystyle \xi\) at $r = 75$ mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.435568in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.730217in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.730217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=0.730217in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.024866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.024866in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.319515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.319515in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.614163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.614163in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.908812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=1.908812in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.203461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.203461in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349234in,y=2.498110in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.140901in,y=1.466839in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Deviation from \(\displaystyle \xi\) ($\epsilon$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.659326in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{1.078193in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.419289in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.772207in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.784789in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.756590in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.708926in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.644609in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.566476in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.276878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.575666in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.712602in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.173725in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.439295in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.276878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446457in}{0.575666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602154in}{0.712602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757851in}{0.843371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913548in}{0.965267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069245in}{1.075991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224942in}{1.173725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380639in}{1.257171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536336in}{1.325542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692033in}{1.378538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847730in}{1.416289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003427in}{1.439295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159124in}{1.448354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314821in}{1.444500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470518in}{1.428939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626215in}{1.402993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781912in}{1.368054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937610in}{1.325543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093307in}{1.276878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.717201in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.804939in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.887647in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.964344in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.096586in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.151001in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.298111in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.303327in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.301216in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.276878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446457in}{0.435568in}}{\pgfqpoint{2.646850in}{2.062542in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.517274in}}%
\pgfpathlineto{\pgfqpoint{0.602154in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{0.754061in}}%
\pgfpathlineto{\pgfqpoint{1.069245in}{0.827574in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{1.380639in}{0.962242in}}%
\pgfpathlineto{\pgfqpoint{1.536336in}{1.022215in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{2.003427in}{1.167255in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{2.470518in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.269849in}}%
\pgfpathlineto{\pgfqpoint{2.781912in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{1.281017in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.276878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093307in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446457in}{0.435568in}}%
\pgfpathlineto{\pgfqpoint{0.446457in}{2.498110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{2.358777in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{2.358777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=2.319888in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 30 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{2.202221in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{2.202221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657568in}{2.202221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=2.163333in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 20 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{2.045666in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{2.045666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=2.006777in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 10 \degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546457in}{1.889111in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{1.889111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857568in,y=1.850222in,left,base]{\fontsize{8.000000}{9.600000}\selectfont $\nu_1$ at 0 \degree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hm_fs_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 155}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 170}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 185}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=0.418086in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043324in,y=0.225185in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Radial Translation $r$ from Isocenter in mm at $\nu_1 = 30 \degree$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=0.581827in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=1.397609in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=2.213391in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=3.029173in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=3.844955in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407978in,y=4.660737in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242083in,y=2.962654in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Desired Rot. \(\displaystyle \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976616,0.945746,0.926965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.515308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948575,0.869404,0.842505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{0.787236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.059163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886701,0.705721,0.712717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884509,0.700768,0.709610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.331090in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.331090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853376,0.637053,0.672805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850760,0.632217,0.670224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848110,0.627393,0.667675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845426,0.622581,0.665157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842708,0.617780,0.662670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.603018in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.603018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810416,0.565858,0.637072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804057,0.556611,0.632715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800819,0.552011,0.630564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797542,0.547428,0.628431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797542,0.547428,0.628431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797542,0.547428,0.628431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794227,0.542862,0.626315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794227,0.542862,0.626315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{1.874945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758895,0.498171,0.605872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755143,0.493804,0.603880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751351,0.489456,0.601894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747518,0.485127,0.599913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743646,0.480818,0.597936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739734,0.476528,0.595962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735783,0.472258,0.593990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.146872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702750,0.438827,0.578185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698446,0.434741,0.576193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694103,0.430675,0.574193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689723,0.426630,0.572185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685304,0.422606,0.570169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685304,0.422606,0.570169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685304,0.422606,0.570169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680848,0.418602,0.568144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680848,0.418602,0.568144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680848,0.418602,0.568144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676355,0.414620,0.566108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676355,0.414620,0.566108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.418800in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.418800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643879,0.387331,0.551493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643879,0.387331,0.551493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639098,0.383516,0.549343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634283,0.379722,0.547175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629433,0.375949,0.544988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629433,0.375949,0.544988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629433,0.375949,0.544988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624550,0.372197,0.542781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624550,0.372197,0.542781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624550,0.372197,0.542781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619634,0.368465,0.540554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619634,0.368465,0.540554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619634,0.368465,0.540554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614685,0.364754,0.538305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609704,0.361063,0.536035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609704,0.361063,0.536035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599646,0.353743,0.531423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.690727in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.690727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579166,0.339346,0.521900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573972,0.335796,0.519453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568751,0.332266,0.516977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563501,0.328756,0.514472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563501,0.328756,0.514472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563501,0.328756,0.514472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558225,0.325264,0.511937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558225,0.325264,0.511937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552922,0.321792,0.509372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547593,0.318339,0.506776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542238,0.314905,0.504147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542238,0.314905,0.504147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536859,0.311490,0.501487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536859,0.311490,0.501487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531456,0.308093,0.498793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531456,0.308093,0.498793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531456,0.308093,0.498793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{2.962654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509613,0.294685,0.487673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498564,0.288087,0.481898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498564,0.288087,0.481898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493010,0.284813,0.478954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493010,0.284813,0.478954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493010,0.284813,0.478954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487437,0.281556,0.475972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481845,0.278316,0.472952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476237,0.275091,0.469892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476237,0.275091,0.469892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470611,0.271883,0.466793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464970,0.268690,0.463653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464970,0.268690,0.463653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.234582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459313,0.265512,0.460472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453642,0.262350,0.457250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447957,0.259202,0.453986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442259,0.256069,0.450680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442259,0.256069,0.450680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.442259,0.256069,0.450680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436549,0.252950,0.447332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425095,0.246754,0.440504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425095,0.246754,0.440504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419353,0.243676,0.437024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413602,0.240610,0.433500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413602,0.240610,0.433500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413602,0.240610,0.433500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407842,0.237558,0.429931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407842,0.237558,0.429931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.506509in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.506509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402076,0.234517,0.426317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396302,0.231488,0.422657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390522,0.228471,0.418951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384738,0.225465,0.415199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378949,0.222470,0.411400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373157,0.219486,0.407554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373157,0.219486,0.407554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367363,0.216511,0.403662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367363,0.216511,0.403662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367363,0.216511,0.403662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361567,0.213546,0.399721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361567,0.213546,0.399721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332591,0.198853,0.379298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326803,0.195939,0.375068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{3.778436in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{3.778436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355770,0.210590,0.395733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349973,0.207644,0.391697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344177,0.204706,0.387612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338383,0.201776,0.383479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332591,0.198853,0.379298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332591,0.198853,0.379298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326803,0.195939,0.375068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326803,0.195939,0.375068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321019,0.193031,0.370788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286459,0.175704,0.344075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.050363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315241,0.190129,0.366460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309469,0.187234,0.362082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303704,0.184344,0.357655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297946,0.181459,0.353178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292198,0.178579,0.348651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286459,0.175704,0.344075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263618,0.164236,0.325274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.322291in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.322291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280730,0.172832,0.339450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275013,0.169964,0.334774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.167099,0.330049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263618,0.164236,0.325274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263618,0.164236,0.325274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.594218in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.594218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257941,0.161376,0.320449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252278,0.158517,0.315574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191242,0.127043,0.258693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{4.866145in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{4.866145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532207in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.532207in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.657762in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.783318in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{0.908874in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.034430in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.411098in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246632,0.155659,0.310650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.536653in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.662209in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241003,0.152802,0.305676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.038877in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.164433in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235391,0.149946,0.300652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.541100in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.666656in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.792212in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229798,0.147089,0.295579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.043324in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224225,0.144231,0.290456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.168880in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.294436in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218671,0.141372,0.285285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.419992in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213139,0.138512,0.280064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.671103in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207630,0.135649,0.274794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{3.922215in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.047771in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202143,0.132784,0.269476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.173327in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196680,0.129915,0.264109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.298883in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191242,0.127043,0.258693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.424438in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.549994in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185830,0.124167,0.253230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180445,0.121286,0.247719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.801106in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{4.926662in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.052218in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.303330in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532207in}{0.515308in}}{\pgfqpoint{5.022235in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.138073in}}%
\pgfpathlineto{\pgfqpoint{5.554441in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{5.428885in}{5.138073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=0.651272in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=0.923199in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=1.195127in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=1.467054in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=1.738981in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.010909in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.282836in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.554763in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=2.826691in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.098618in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.370545in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.642473in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=3.914400in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=4.186327in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=4.458254in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=4.730182in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=5.002109in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594984in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720540in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846096in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971652in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097208in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222764in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348320in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473876in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599431in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724987in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850543in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976099in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101655in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227211in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352767in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478323in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603878in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729434in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854990in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980546in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106102in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231658in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357214in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482769in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608325in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733881in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859437in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984993in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110549in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236105in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361661in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487216in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612772in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738328in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863884in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989440in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114996in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240552in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366108in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491663in,y=5.274036in,,]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.868331in}{0.515308in}}{\pgfqpoint{0.244735in}{4.894692in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868331in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.515308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=0.515308in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=1.433063in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=2.350818in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=3.268572in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=4.186327in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.210288in,y=5.104082in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418622in,y=2.962654in,,top,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Max. Foreshortening in 2nd View $\nu_2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.870000in}{0.520000in},left,bottom]{\pgfimage[interpolate=true,width=0.240000in,height=4.890000in]{hm_fs_eval.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868331in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{5.868331in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.410000in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{5.390880in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.534428in}}%
\pgfpathlineto{\pgfqpoint{6.113066in}{0.515308in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

